PIXIE: A Zero-Shot texture-invariant 6D pose estimation framework for unseen objects with assembly defects

6D pose estimation remains a key challenge in robotics and computer vision, particularly in industrial environments. The deployment of currently available data-driven methods is often limited by resource-intensive data pipelines, reliance on textured 3D models, and sensitivity to geometric deviations caused by damages or assembly defects. We present PIXIE, a zero-shot framework that estimates the 6D pose of an object from an RGB image using only an untextured 3D model. Synthetic depth and normal maps are rendered from sampled reference viewpoints and matched to the query image via a pretrained cross-modality feature matcher. Matched keypoints are back-projected to obtain 2D--3D correspondences for PnP-based pose estimation. Relying exclusively on geometry makes the method inherently robust to lighting and texture variation, while correspondence filtering handles geometric deviations between the model and physical object. We evaluate on widely-used public benchmarks, reporting state-of-the-art results on texture-less objects without object-specific training, and introduce a novel dataset with assembly defects, texture variations, and occlusion to demonstrate real-world applicability.

==> figures/inference_overview.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'inference_overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1218.74249268bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \definecolor{lila}{rgb}{0.58,0.45,0.65}
  \definecolor{mygreen}{rgb}{0.51,0.70,0.4} 
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17169337)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \scriptsize
    \put(0,0){\includegraphics[width=\unitlength,page=1]{inference_overview.pdf}}%
    \put(0.30338648,0.00984621){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{object segmentation (optional)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{inference_overview.pdf}}%
    \put(0.07692355,0.00984621){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{query image $I_q$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{inference_overview.pdf}}%
    \put(0.92308261,0.00676927){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{pose alignment}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{inference_overview.pdf}}%
    \put(0.51631087,0.06707734){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T^C_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{inference_overview.pdf}}%
    \put(0.50646466,0.12984695){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T^C_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{inference_overview.pdf}}%
    \put(0.44231048,0.07184666){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T^C_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{inference_overview.pdf}}%
    \put(0.49538767,0.00984621){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{coarse pose estimation}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{inference_overview.pdf}}%
    \put(0.70892744,0.00984621){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{iterative pose refinement}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{inference_overview.pdf}}%
    \tiny \put(0.64713503,0.15529361){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textcolor{lila}{\textbf{estimated object pose}} \end{tabular}}}}%
    \scriptsize\put(0,0){\includegraphics[width=\unitlength,page=10]{inference_overview.pdf}}%
    \tiny\put(0.61523462,0.12815457){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textcolor{mygreen}{\textbf{closest reference pose}}\end{tabular}}}}%
    \scriptsize\put(0,0){\includegraphics[width=\unitlength,page=11]{inference_overview.pdf}}%
    %\put(0.67754264,0.12369307){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{$T^C_m$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{inference_overview.pdf}}%
    %\put(0.64265168,0.14769246){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{$T^{O}_i$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{inference_overview.pdf}}%
  \end{picture}%
\endgroup%


==> figures/overview_vertical_final.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overview_vertical_final.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648.48751831bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30185623)%
    \lineheight{1}%
    \tiny
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overview_vertical_final.pdf}}%
    \put(0.01619152,0.27988203){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{depth:}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{overview_vertical_final.pdf}}%
    \put(0.85082631,0.0400919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{estimate pose by optimizing}\end{tabular}}}}%
    \put(0.85082631,0.0196611){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{reprojection error}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{overview_vertical_final.pdf}}%
    \put(0.53432023,0.0196611){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{uplift to 2D-3D correspondences}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{overview_vertical_final.pdf}}%
    \put(0.45563982,0.10208443){\rotatebox{-15}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{rendered image}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{overview_vertical_final.pdf}}%
    \put(0.60486901,0.12490603){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{CAD model}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{overview_vertical_final.pdf}}%
    \put(0.01619152,0.15150639){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{normal:}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{overview_vertical_final.pdf}}%
    \put(0.18504597,0.01966113){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{cross-modality feature matching}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/reference_simple.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reference_simple.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{793.50750732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60585438)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \tiny
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reference_simple.pdf}}%  
    \put(0,0){\includegraphics[width=\unitlength,page=2]{reference_simple.pdf}}%
    \put(0.11767374,0.19092447){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{$\text{CAD model}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{reference_simple.pdf}}%
    \put(0.62050453,0.58127994){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Reference images encoding shape information}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{reference_simple.pdf}}%
    \put(0.41634767,0.51133732){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{depth 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{reference_simple.pdf}}%
    \put(0.61955936,0.51133732){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{depth 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{reference_simple.pdf}}%
    \put(0.82277104,0.51133732){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{depth 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{reference_simple.pdf}}%
    \put(0.41918318,0.04536819){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P_1^{\text{O}}(u,v)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{reference_simple.pdf}}%
    \put(0.61861419,0.04536819){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P_2^{\text{O}}(u,v)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{reference_simple.pdf}}%
    \put(0.82560656,0.04536819){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P_3^{\text{O}}(u,v)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{reference_simple.pdf}}%
    \put(0.82560656,0.08128468){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{object coordinates 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{reference_simple.pdf}}%
    \put(0.41634767,0.29678358){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{normal 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{reference_simple.pdf}}%
    \put(0.61955936,0.29678358){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{normal 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{reference_simple.pdf}}%
    \put(0.82277104,0.29678358){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{normal 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{reference_simple.pdf}}%
    \put(0.62523038,0.08128468){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{object coordinates 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{reference_simple.pdf}}%
    \put(0.41634767,0.08128468){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{object coordinates 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{reference_simple.pdf}}%
    \put(0.41729284,0.54347312){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{viewpoint 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{reference_simple.pdf}}%
    \put(0.61861419,0.54347312){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{viewpoint 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{reference_simple.pdf}}%
    \put(0.82371621,0.54347312){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{viewpoint 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{reference_simple.pdf}}%
  \end{picture}%
\endgroup%

